A Local-Pattern Related Look-Up Table

This paper describes a Relevance-Zone pattern table (RZT) that can be used to replace a traditional transposition table. An RZT stores exact game values for patterns that are discovered during a Relevance-Zone-Based Search (RZS), which is the current state-of-the-art in solving L&D problems in Go. Positions that share the same pattern can reuse the same exact game value in the RZT. The pattern matching scheme for RZTs is implemented using a radix tree, taking into consideration patterns with different shapes. To improve the efficiency of table lookups, we designed a heuristic that prevents redundant lookups. The heuristic can safely skip previously queried patterns for a given position, reducing the overhead to 10% of the original cost. We also analyze the time complexity of the RZT both theoretically and empirically. Experiments show the overhead of traversing the radix tree in practice during lookup remain flat logarithmically in relation to the number of entries stored in the table. Experiments also show that the use of an RZT instead of a traditional transposition table significantly reduces the number of searched nodes on two data sets of 7x7 and 19x19 L&D Go problems.

==> charts/stat_prob10.tex <==
\begin{tikzpicture}
\begin{axis}[
    height=8.2cm,
    width=8.5cm,
    xlabel={Reconstruction Phases},
    ylabel={log of traverse cost based on tree nodes},
    xmin=0, xmax=38,
    ymin=0, ymax=0.6,
    xtick={0,5,10,15,20,25,30,35},
    xticklabels={0,5,10,15,20,25,30,35},
    ytick={0, 0.2, 0.4, 0.6},
    legend pos=south east,
    %ymajorgrids=true,
    %grid style=dashed,
]

\addplot[
    line width=1pt,
    color=orange,
    mark=o,
    mark size=2pt,
    error bars/.cd,
    y dir = both,
    y explicit
    ]
    coordinates {
    (1,0.4780261319) (2,0.4428299081) (3,0.421773122) (4,0.4230814952) (5,0.4198276979) (6,0.3858746293) (7,0.3779467533) (8,0.3831816073) (9,0.3706485657) (10,0.3747107198) (11,0.3718190728) (12,0.3714676131) (13,0.3760020165) (14,0.3918756732) (15,0.3743819998) (16,0.3441394354) (17,0.3353879858) (18,0.3607858238) (19,0.3384308184) (20,0.3377848855) (21,0.3335565637) (22,0.3230344114) (23,0.3312836713) (24,0.3177966162) (25,0.3302931781) (26,0.3259031883) (27,0.3303695319) (28,0.3212783871) (29,0.3260870919) (30,0.3071908313) (31,0.3256587891) (32,0.3164362083) (33,0.3232514656) (34,0.3318663426) (35,0.3
   331444828)
    };
    \legend{NT-HIT}
    
\addplot[
    line width=1pt,
    color=red,
    mark=+,
    mark size=2pt,
    error bars/.cd,
    y dir = both,
    y explicit
    ]
    coordinates {
    (1,0.5146771065) (2,0.5067369046) (3,0.4914740031) (4,0.5116233905) (5,0.492873164) (6,0.4623385615) (7,0.4428914064) (8,0.4690492881) (9,0.439220075) (10,0.4645099906) (11,0.4285428376) (12,0.4178535371) (13,0.3895137873) (14,0.4712901946) (15,0.4753926644) (16,0.472131367) (17,0.4565226607) (18,0.4540466091) (19,0.4613633738) (20,0.4630674177) (21,0.4512213385) (22,0.4443100249) (23,0.4160974661) (24,0.4184952252) (25,0.4212620524) (26,0.4187038428) (27,0.4159409963) (28,0.4286763345) (29,0.451195373) (30,0.4305046263) (31,0.4293706681) (32,0.434690359) (33,0.4167966067) (34,0.4237842751) (35,0.4292502286)
    };
    \addlegendentry{NT-MISS}
    
\addplot[
    line width=1pt,
    color=blue,
    mark=x,
    mark size=2pt,
    error bars/.cd,
    y dir = both,
    y explicit
    ]
    coordinates {
    (1,0.4776432908) (2,0.4428299081) (3,0.4214970311) (4,0.4227176364) (5,0.4194716828) (6,0.3858746293) (7,0.3779467533) (8,0.3824728867) (9,0.3706485657) (10,0.3725211229) (11,0.3710926434) (12,0.3714676131) (13,0.3748195704) (14,0.3898947735) (15,0.3725490756) (16,0.3428200564) (17,0.3349123768) (18,0.3598388959) (19,0.3373828751) (20,0.3366662679) (21,0.3321717127) (22,0.3230234975) (23,0.3306308674) (24,0.3175855557) (25,0.3290468168) (26,0.3254253965) (27,0.3294181542) (28,0.3206086822) (29,0.3251964339) (30,0.3070325383) (31,0.3253217432) (32,0.3162177924) (33,0.3218824311) (34,0.3365644533) (35,0.3339597733)
    };
    \addlegendentry{TS-HIT}

\addplot[
    line width=1pt,
    color=green,
    mark=square,
    mark size=2pt,
    error bars/.cd,
    y dir = both,
    y explicit
    ]
    coordinates {
    (1,0.2413104957) (2,0.2464256629) (3,0.2422071294) (4,0.2448766388) (5,0.2516677391) (6,0.2427906676) (7,0.2220315876) (8,0.2112472972) (9,0.1904846309) (10,0.2081020396) (11,0.2242338888) (12,0.1810152814) (13,0.1980774274) (14,0.2345136199) (15,0.2216611695) (16,0.2075776922) (17,0.2099665486) (18,0.2225512373) (19,0.2334679277) (20,0.2453219611) (21,0.2294586813) (22,0.2223992155) (23,0.2182222989) (24,0.2306434979) (25,0.2375832062) (26,0.2279352113) (27,0.2140091047) (28,0.2191391911) (29,0.209615829) (30,0.200396319) (31,0.2050853062) (32,0.2184737989) (33,0.225325593) (34,0.2388750922) (35,0.2305387315)
    };
    \addlegendentry{TS-MISS}

\end{axis}
\end{tikzpicture}

==> charts/stat_prob12.tex <==
\begin{tikzpicture}
\begin{axis}[
    height=8cm,
    width=8.5cm,
    xlabel={Reconstruction Phases},
    ylabel={log of traverse cost based on tree nodes},
    xmin=0, xmax=39,
    ymin=0, ymax=0.6,
    xtick={0,5,10,15,20,25,30,35},
    xticklabels={0,5,10,15,20,25,30,35},
    ytick={0, 0.2, 0.4, 0.6},
    legend pos=south east,
    %ymajorgrids=true,
    %grid style=dashed,
]

\addplot[
    line width=1pt,
    color=orange,
    mark=o,
    mark size=2pt,
    error bars/.cd,
    y dir = both,
    y explicit
    ]
    coordinates {
    (1,0.4735814642) (2,0.4457897746) (3,0.4451613304) (4,0.4306794516) (5,0.4509509916) (6,0.4170749316) (7,0.4114678227) (8,0.4079530059) (9,0.3870162704) (10,0.3804731997) (11,0.3965050946) (12,0.4008031582) (13,0.3973032695) (14,0.3761621662) (15,0.3567399758) (16,0.3849320311) (17,0.3536776092) (18,0.3629172458) (19,0.3578408489) (20,0.3622118274) (21,0.358999957) (22,0.3593516987) (23,0.3451726261) (24,0.3581576166) (25,0.3548763387) (26,0.3601904665) (27,0.3425508824) (28,0.346539256) (29,0.3290072993) (30,0.32996055) (31,0.3303092151) (32,0.3200768641) (33,0.3216335992) (34,0.3145486225) (35,0.3314637139) (36,0.3201251596) (37,0.3275399938) (38,0.3361365974)
    };
    \legend{NT-HIT}
    
\addplot[
    line width=1pt,
    color=red,
    mark=+,
    mark size=2pt,
    error bars/.cd,
    y dir = both,
    y explicit
    ]
    coordinates {
    (1,0.5832320913) (2,0.4835585763) (3,0.4753666463) (4,0.5060054779) (5,0.5439585316) (6,0.5035631751) (7,0.5054864833) (8,0.4868495264) (9,0.4885145001) (10,0.4890665531) (11,0.4910122912) (12,0.4688381609) (13,0.4393718265) (14,0.45034445) (15,0.4360977046) (16,0.4492092679) (17,0.4245581372) (18,0.4519958352) (19,0.4524058494) (20,0.4359835328) (21,0.4354281558) (22,0.4541243025) (23,0.4447349676) (24,0.4410781198) (25,0.4462174855) (26,0.4495358382) (27,0.4693381819) (28,0.4757237126) (29,0.4753703018) (30,0.4831178845) (31,0.4910975689) (32,0.4724565197) (33,0.4767470441) (34,0.4705952595) (35,0.4735868006) (36,0.4687824442) (37,0.4380905201) (38,0.4392784028)
    };
    \addlegendentry{NT-MISS}
    
\addplot[
    line width=1pt,
    color=blue,
    mark=x,
    mark size=2pt,
    error bars/.cd,
    y dir = both,
    y explicit
    ]
    coordinates {
    (1,0.4733704127) (2,0.4457897746) (3,0.4433946213) (4,0.4303047296) (5,0.4479114674) (6,0.4157099201) (7,0.4091857529) (8,0.406989023) (9,0.3862459029) (10,0.3804731997) (11,0.3960266447) (12,0.396031861) (13,0.3971749101) (14,0.3758059339) (15,0.35637694) (16,0.3843648399) (17,0.3536776092) (18,0.3622800706) (19,0.3575401363) (20,0.3600303376) (21,0.3586310426) (22,0.3585162637) (23,0.3439823644) (24,0.3570634659) (25,0.3542615309) (26,0.3591868361) (27,0.3412267621) (28,0.3456346757) (29,0.3285169765) (30,0.3298210054) (31,0.3300726479) (32,0.3198180643) (33,0.3212617735) (34,0.3143673798) (35,0.3311924109) (36,0.3195930198) (37,0.3257607975) (38,0.3339159349)
    };
    \addlegendentry{TS-HIT}

\addplot[
    line width=1pt,
    color=green,
    mark=square,
    mark size=2pt,
    error bars/.cd,
    y dir = both,
    y explicit
    ]
    coordinates {
    (1,0.3189735678) (2,0.2307677015) (3,0.2341156078) (4,0.2716713069) (5,0.3172371793) (6,0.2982274243) (7,0.271789451) (8,0.2801010711) (9,0.239524231) (10,0.2464755555) (11,0.2681336237) (12,0.2720216649) (13,0.2389469341) (14,0.2393550907) (15,0.2297924656) (16,0.2360210217) (17,0.240361722) (18,0.2437438845) (19,0.2401947189) (20,0.2397293971) (21,0.2230593945) (22,0.236100012) (23,0.238880182) (24,0.2431854837) (25,0.2553758687) (26,0.2565449105) (27,0.2385019262) (28,0.24017965) (29,0.2342553962) (30,0.2517471062) (31,0.2429975522) (32,0.2491326794) (33,0.2512334799) (34,0.2442444554) (35,0.23871783) (36,0.2466660385) (37,0.2393876383) (38,0.2420409474)
    };
    \addlegendentry{TS-MISS}

\end{axis}
\end{tikzpicture}

==> charts/stat_prob3.tex <==
\begin{tikzpicture}
\begin{axis}[
    height=8cm,
    width=8.5cm,
    xlabel={Reconstruction Phases},
    ylabel={log of traverse cost based on tree nodes},
    xmin=0, xmax=38,
    ymin=0, ymax=0.6,
    xtick={0,5,10,15,20,25,30,35},
    xticklabels={0,5,10,15,20,25,30,35},
    ytick={0, 0.2, 0.4, 0.6},
    legend pos=south east,
    %ymajorgrids=true,
    %grid style=dashed,
]

\addplot[
    line width=1pt,
    color=orange,
    mark=o,
    mark size=2pt,
    error bars/.cd,
    y dir = both,
    y explicit
    ]
    coordinates {
    (1,0.474643027) (2,0.4591335546) (3,0.4834817525) (4,0.4573563692) (5,0.4388788524) (6,0.3950321948) (7,0.4268779919) (8,0.4274829832) (9,0.4062103422) (10,0.3930660639) (11,0.383678855) (12,0.3930694756) (13,0.3926605919) (14,0.3991849866) (15,0.3971139558) (16,0.3822314817) (17,0.3734597865) (18,0.3741001283) (19,0.3621170236) (20,0.3339200715) (21,0.3421843687) (22,0.3358553473) (23,0.3317001642) (24,0.3400938425) (25,0.3474168522) (26,0.3423926063) (27,0.3465444729) (28,0.334310181) (29,0.328689446) (30,0.318781418) (31,0.3325822546) (32,0.3129771854) (33,0.3262716484) (34,0.3339722173) (35,0.3461431776)
    };
    \legend{NT-HIT}
    
\addplot[
    line width=1pt,
    color=red,
    mark=+,
    mark size=2pt,
    error bars/.cd,
    y dir = both,
    y explicit
    ]
    coordinates {
    (1,0.5635400321) (2,0.5650447633) (3,0.5675292153) (4,0.5613549432) (5,0.543245293) (6,0.5137010183) (7,0.5298303913) (8,0.5236424738) (9,0.5008268481) (10,0.5054413838) (11,0.4896757182) (12,0.4991347431) (13,0.5008735219) (14,0.5024042463) (15,0.5015222716) (16,0.5095797019) (17,0.5068452518) (18,0.5082685856) (19,0.4860367884) (20,0.4659953887) (21,0.4660285393) (22,0.4675561886) (23,0.478084473) (24,0.4830370919) (25,0.4976320577) (26,0.4959806943) (27,0.492350435) (28,0.4885646648) (29,0.4736683531) (30,0.4733457479) (31,0.4802591544) (32,0.4501475922) (33,0.4640804209) (34,0.4467916142) (35,0.456018492)
    };
    \addlegendentry{NT-MISS}
    
\addplot[
    line width=1pt,
    color=blue,
    mark=x,
    mark size=2pt,
    error bars/.cd,
    y dir = both,
    y explicit
    ]
    coordinates {
    (1,0.4719128345) (2,0.4579153354) (3,0.4812285603) (4,0.4523183871) (5,0.4376546867) (6,0.3947125529) (7,0.4255655715) (8,0.4268331643) (9,0.405028925) (10,0.3912827786) (11,0.3811203088) (12,0.3914264123) (13,0.3909395488) (14,0.3977945512) (15,0.3935733714) (16,0.3812405738) (17,0.369870976) (18,0.3723077394) (19,0.3603198093) (20,0.3334987335) (21,0.3409060171) (22,0.3358030829) (23,0.3314759696) (24,0.3395054522) (25,0.3468649369) (26,0.3413113109) (27,0.3430988029) (28,0.3330152347) (29,0.3247603787) (30,0.3181312988) (31,0.3300094167) (32,0.3124495762) (33,0.3257851495) (34,0.3312205022) (35,0.3428896731)
    };
    \addlegendentry{TS-HIT}

\addplot[
    line width=1pt,
    color=green,
    mark=square,
    mark size=2pt,
    error bars/.cd,
    y dir = both,
    y explicit
    ]
    coordinates {
    (1,0.359796039) (2,0.3102012002) (3,0.3373250067) (4,0.3589261959) (5,0.3435962292) (6,0.2547728879) (7,0.3336402525) (8,0.2969166351) (9,0.3220490537) (10,0.3099684534) (11,0.2955327016) (12,0.3080872617) (13,0.3176557468) (14,0.3171095217) (15,0.3121434485) (16,0.3057802368) (17,0.3049860695) (18,0.309542862) (19,0.2653751541) (20,0.2305638996) (21,0.2448754291) (22,0.2388745177) (23,0.2529838171) (24,0.2762446314) (25,0.2796894489) (26,0.2735175514) (27,0.2745370283) (28,0.2639388352) (29,0.2473125885) (30,0.2418406782) (31,0.2534494598) (32,0.2344102977) (33,0.2575387075) (34,0.2426501899) (35,0.2589237372)
    };
    \addlegendentry{TS-MISS}
\end{axis}
\end{tikzpicture}

==> charts/traverse_costs.tex <==
\begin{tikzpicture}
\begin{axis}[
    height=7cm,
    width=9cm,
    xlabel={},
    ylabel={log scale (base 10) for traversing cost},
    xmin=0, xmax=106,
    ymin=0, ymax=12,
    xtick={},
    xticklabels={},
    ytick={0, 1, 2, 3, 4, 5, 6, 7, 8, 9, 10, 11, 12},
    legend pos=south east,
    %ymajorgrids=true,
    %grid style=dashed,
]

\addplot[
    line width=1pt,
    color=orange,
    mark=square,
    mark size=2pt,
    error bars/.cd,
    y dir = both,
    y explicit
    ]
    coordinates {
    (1,2.79518459) (2,4.273880552) (3,3.42975228) (4,3.675136504) (5,6.387879555) (6,4.729610199) (7,5.191534847) (8,4.674365046) (9,6.590504117) (10,5.476343171) (11,5.521947054) (12,5.143710988) (13,6.023252871) (14,6.421942347) (15,5.330296051) (16,6.20074027) (17,5.876243828) (18,6.477633275) (19,5.873714602) (20,6.058257437) (21,6.295042111) (22,5.025338641) (23,6.103421921) (24,7.554486846) (25,6.063636546) (26,6.360468635) (27,6.244246435) (28,6.570851973) (29,6.381667123) (30,6.754990662) (31,7.125033109) (32,6.493328092) (33,7.013131602) (34,7.25975887) (35,6.288091089) (36,7.140553984) (37,6.886807532) (38,6.849137061) (39,6.412510274) (40,6.842059097) (41,6.038545853) (42,7.026092087) (43,6.597572228) (44,6.506931406) (45,6.848386137) (46,5.952061225) (47,7.445126824) (48,6.645455479) (49,6.893220026) (50,7.01040928) (51,7.256185421) (52,7.633011711) (53,7.09034254) (54,6.804565132) (55,7.133705633) (56,7.534628912) (57,7.937260614) (58,7.487743646) (59,7.344707111) (60,7.273934846) (61,7.91934267) (62,10.14900606) (63,7.574997441) (64,7.765220926) (65,8.155364934) (66,7.60781611) (67,7.871000258) (68,8.353214204) (69,9.006455188) (70,7.760279746) (71,8.888551557) (72,8.29315441) (73,10.51512595) (74,8.191033374) (75,7.976780277) (76,8.068275325) (77,8.134268058) (78,7.935751198) (79,9.599435029) (80,9.819121789) (81,9.93926639) (82,9.381837377) (83,7.729423021) (84,8.535858192) (85,10.09037205) (86,10.62577863) (87,9.454651788) (88,9.874352848) (89,8.594379396) (90,11.04269777) (91,9.108189095) (92,8.672792497) (93,8.65092603) (94,9.587309926) (95,10.1267946) (96,10.49642712) (97,9.353327791) (98,10.12467401) (99,9.358495508) (100,9.546295752) (101,9.511614652) (102,10.65233678) (103,9.929109125) (104,10.31279457) (105,10.35641327) (106,9.826562465)
    };
    \addlegendentry{$LINEAR_{NOTS}$}

\addplot[
    line width=1pt,
    color=black,
    mark=o,
    mark size=2pt,
    error bars/.cd,
    y dir = both,
    y explicit
    ]
    coordinates {
    (1,2.638489257) (2,2.851258349) (3,3.234010818) (4,3.471878199) (5,3.738146089) (6,4.111665696) (7,4.403120521) (8,4.43055877) (9,4.68999218) (10,4.865932668) (11,4.956715758) (12,4.958649874) (13,5.061105508) (14,5.108639429) (15,5.118948871) (16,5.16728779) (17,5.183580147) (18,5.183708189) (19,5.184003964) (20,5.195268499) (21,5.291268925) (22,5.37533251) (23,5.431998657) (24,5.449035394) (25,5.484799347) (26,5.507496958) (27,5.515677837) (28,5.516888219) (29,5.590966601) (30,5.616959427) (31,5.624107724) (32,5.659599629) (33,5.686210702) (34,5.809218879) (35,5.823412276) (36,5.841330683) (37,5.888331723) (38,5.909503611) (39,5.909873611) (40,5.921097829) (41,5.957914584) (42,6.041155338) (43,6.052187033) (44,6.074824117) (45,6.089925943) (46,6.119003027) (47,6.123292903) (48,6.124509768) (49,6.145987177) (50,6.180404033) (51,6.27611239) (52,6.294535664) (53,6.311542382) (54,6.345772158) (55,6.363312571) (56,6.379912743) (57,6.420758204) (58,6.438360366) (59,6.456035631) (60,6.543765422) (61,6.739058006) (62,6.760033329) (63,6.907008484) (64,6.915317771) (65,6.936388513) (66,6.971133427) (67,6.995259345) (68,7.067867299) (69,7.125693644) (70,7.207966437) (71,7.307260899) (72,7.341173137) (73,7.342456653) (74,7.355736659) (75,7.363293418) (76,7.389767193) (77,7.3924319) (78,7.437031131) (79,7.454238665) (80,7.632756134) (81,7.63317071) (82,7.745139361) (83,7.818935122) (84,7.930285209) (85,7.950369913) (86,8.051444726) (87,8.228282904) (88,8.246714084) (89,8.261722216) (90,8.261987196) (91,8.263567307) (92,8.280645569) (93,8.326170246) (94,8.34413586) (95,8.386052994) (96,8.410550958) (97,8.444092167) (98,8.463354645) (99,8.492784862) (100,8.501738043) (101,8.515567081) (102,8.572163447) (103,8.61015796) (104,8.643031362) (105,8.757082188) (106,8.912656075)
    };
    \addlegendentry{$LINEAR_{TS}$}
    
\addplot[
    line width=1pt,
    color=red,
    mark=+,
    mark size=2pt,
    error bars/.cd,
    y dir = both,
    y explicit
    ]
    coordinates {
    (1,3.698796252) (2,4.423376962) (3,3.490520309) (4,5.287844262) (5,4.415457483) (6,5.051461244) (7,5.206418365) (8,5.710665601) (9,5.699148029) (10,5.560406434) (11,5.41770414) (12,5.102612052) (13,5.68194278) (14,6.468390019) (15,5.470360502) (16,5.501056522) (17,5.703119346) (18,6.25549201) (19,6.22829665) (20,6.0968433) (21,5.699236579) (22,5.453504863) (23,6.073598491) (24,7.286214823) (25,5.990661569) (26,5.705014812) (27,5.647756459) (28,5.793683543) (29,5.988744852) (30,5.655619543) (31,5.91917279) (32,6.683221262) (33,6.477343846) (34,6.000336014) (35,6.400900642) (36,6.925336488) (37,6.23740096) (38,5.868144624) (39,6.446120535) (40,5.716054287) (41,5.772272552) (42,5.935976071) (43,6.254446319) (44,5.91006063) (45,6.744953469) (46,6.194441352) (47,6.966127741) (48,7.417564936) (49,6.467197737) (50,6.023733416) (51,6.730211829) (52,4.772417065) (53,5.954642359) (54,6.401624524) (55,6.252847208) (56,6.138731412) (57,6.173910266) (58,7.193746919) (59,6.926939397) (60,7.086750982) (61,6.173962932) (62,7.915880159) (63,6.203377519) (64,6.852166176) (65,7.893264041) (66,6.58223) (67,6.463747304) (68,6.601219035) (69,7.250853349) (70,7.236218603) (71,7.963574966) (72,8.136851657) (73,7.890421393) (74,7.654044828) (75,6.678004205) (76,8.210269075) (77,7.793905974) (78,7.047503406) (79,7.625144268) (80,8.030381338) (81,7.848223539) (82,8.103367446) (83,8.687865432) (84,7.432549216) (85,7.677520468) (86,7.761303313) (87,8.004455189) (88,7.831727783) (89,7.839193922) (90,7.715940776) (91,7.586221995) (92,6.999099513) (93,8.231614685) (94,7.977795317) (95,7.893304047) (96,8.36922384) (97,7.113736579) (98,7.917292905) (99,8.335923858) (100,7.14514999) (101,7.780976011) (102,8.438742081) (103,7.630003544) (104,8.302453988) (105,7.89596401) (106,7.45314884)
    };
    \addlegendentry{$TREE_{NOTS}$}
    
\addplot[
    line width=1pt,
    color=blue,
    mark=x,
    mark size=2pt,
    error bars/.cd,
    y dir = both,
    y explicit
    ]
    coordinates {
    (1,2.996073654) (2,5.71081354) (3,2.531478917) (4,3.221414238) (5,5.787164231) (6,4.13225969) (7,4.834255348) (8,4.426673888) (9,6.228890075) (10,4.58980444) (11,4.772285025) (12,3.720737977) (13,5.36512842) (14,5.272922513) (15,4.300486788) (16,4.927785978) (17,4.843942522) (18,5.152407606) (19,5.061806707) (20,5.32348105) (21,4.901174875) (22,4.9896678) (23,5.198802744) (24,4.837683114) (25,5.411291336) (26,4.951381238) (27,5.066363202) (28,5.201940335) (29,5.151706857) (30,4.915742703) (31,6.578494001) (32,5.592384414) (33,5.789861925) (34,5.271195491) (35,5.242717794) (36,7.180534046) (37,6.211077003) (38,5.117831208) (39,5.192534002) (40,5.191769492) (41,5.07475429) (42,5.452726134) (43,5.263411171) (44,5.48915943) (45,5.476372175) (46,4.175076721) (47,6.055831504) (48,5.640180208) (49,5.653528951) (50,5.188872261) (51,5.668043752) (52,6.151086256) (53,5.312486248) (54,5.961575324) (55,5.527696909) (56,5.3688185) (57,5.417072923) (58,5.833347951) (59,5.889036562) (60,6.391330911) (61,5.505636929) (62,7.290495387) (63,5.59820814) (64,5.935221505) (65,7.06870674) (66,6.038518033) (67,6.032490226) (68,5.85353456) (69,6.569818629) (70,6.23186522) (71,7.131437532) (72,7.034693095) (73,7.019841559) (74,6.776646422) (75,6.008230438) (76,7.413283063) (77,6.460069339) (78,6.396836368) (79,6.121037589) (80,6.89460413) (81,6.96420521) (82,6.962552913) (83,6.243650344) (84,6.165901949) (85,6.555032506) (86,7.001440768) (87,6.916114751) (88,7.017306191) (89,7.171022971) (90,6.437565235) (91,6.858274436) (92,6.938472541) (93,7.417824383) (94,6.635968037) (95,7.062506775) (96,7.460883792) (97,6.754573682) (98,7.365302771) (99,7.436301694) (100,6.532253824) (101,7.07077709) (102,7.404647682) (103,6.746189637) (104,7.267081926) (105,7.140312912) (106,6.798790716)
    };
    \addlegendentry{$TREE_{TS}$}

\end{axis}
\end{tikzpicture}

==> charts/traverse_costs_base2.tex <==
\begin{tikzpicture}
\begin{axis}[
    height=7cm,
    width=9cm,
    xlabel={106 19x19 Problems},
    ylabel={log scale (base 2) for traversing cost},
    xmin=0, xmax=106,
    ymin=0, ymax=40,
    xtick={},
    xticklabels={},
    ytick={5, 10, 15, 20, 25, 30, 35, 40},
    legend pos=south east,
    %ymajorgrids=true,
    %grid style=dashed,
]

\addplot[
    line width=1.5pt,
    color=orange,
    mark=square,
    mark size=1pt,
    error bars/.cd,
    y dir = both,
    y explicit
    ]
    coordinates {
    (1,9.285402219) (2,14.19752388) (3,11.39339046) (4,12.20853921) (5,21.22007656) (6,15.711425) (7,17.24590546) (8,15.52790457) (9,21.89318079) (10,18.19201824) (11,18.34351106) (12,17.08703804) (13,20.00881294) (14,21.33323071) (15,17.70686021) (16,20.59841331) (17,19.52045947) (18,21.51823197) (19,19.51205756) (20,20.12509559) (21,20.91167725) (22,18.1973367) (23,20.27512875) (24,25.0954621) (25,20.1429646) (26,21.12901946) (27,20.74293766) (28,21.82789778) (29,21.19943931) (30,22.43959326) (31,23.66884766) (32,21.57036902) (33,23.2971189) (34,24.11639695) (35,20.88858645) (36,23.72040689) (37,22.87747942) (38,22.75234083) (39,21.30189804) (40,22.72882834) (41,20.05961512) (42,23.3401727) (43,21.91666054) (44,21.61555825) (45,22.74984631) (46,20.71001267) (47,24.73217597) (48,22.07572526) (49,22.89878127) (50,23.28807554) (51,24.10452621) (52,25.35631605) (53,23.55360809) (54,22.60427609) (55,23.69765716) (56,25.02949547) (57,26.36700903) (58,24.87374598) (59,24.3985889) (60,24.16348853) (61,26.30748691) (62,33.71426837) (63,25.16359682) (64,25.79550556) (65,27.0915359) (66,25.27261808) (67,26.14689689) (68,27.74877695) (69,29.91879652) (70,25.77909131) (71,29.52712914) (72,27.54926263) (73,34.93049231) (74,27.21002389) (75,26.49829051) (76,26.80223048) (77,27.02145359) (78,26.36199486) (79,31.88863292) (80,32.61841654) (81,33.01752826) (82,31.16578916) (83,26.30500003) (84,28.35550714) (85,33.51949038) (86,35.29807255) (87,31.4076734) (88,32.80189014) (89,28.54991038) (90,36.68304796) (91,30.25674925) (92,28.81039306) (93,28.73775423) (94,31.8483542) (95,33.64048349) (96,34.86837616) (97,31.07108237) (98,33.63343906) (99,31.08824915) (100,31.71210806) (101,31.59689994) (102,35.38629683) (103,32.98378656) (104,34.25836202) (105,34.4032602) (106,32.64313393)
    };
    \addlegendentry{{LR-NT}}

\addplot[
    line width=1.5pt,
    color=black,
    mark=o,
    mark size=1pt,
    error bars/.cd,
    y dir = both,
    y explicit
    ]
    coordinates {
    (1,8.764871591) (2,9.471675214) (3,10.74315139) (4,11.53332973) (5,12.41785251) (6,13.65865779) (7,14.62684976) (8,14.71799765) (9,15.57981679) (10,16.16427844) (11,16.46585333) (12,16.47227833) (13,16.81262858) (14,16.97053285) (15,17.00478007) (16,17.16535848) (17,17.21948052) (18,17.21990587) (19,17.22088841) (20,17.25830839) (21,17.5772149) (22,17.85646808) (23,18.04470895) (24,18.10130376) (25,18.22010904) (26,18.29550888) (27,18.32268517) (28,18.32670597) (29,18.57278903) (30,18.65913533) (31,18.68288146) (32,18.80078301) (33,18.88918309) (34,19.2978074) (35,19.34495685) (36,19.40448051) (37,19.56061458) (38,19.63094607) (39,19.63217519) (40,19.66946123) (41,19.79176384) (42,20.06828364) (43,20.10493014) (44,20.18012891) (45,20.23029609) (46,20.32688807) (47,20.34113873) (48,20.34518106) (49,20.41652748) (50,20.53085779) (51,20.84879407) (52,20.90999487) (53,20.96648996) (54,21.08019881) (55,21.13846681) (56,21.19361138) (57,21.32929707) (58,21.38777018) (59,21.44648614) (60,21.7379182) (61,22.38666612) (62,22.45634464) (63,22.94458553) (64,22.97218839) (65,23.04218388) (66,23.15760398) (67,23.23774855) (68,23.47894695) (69,23.67104191) (70,23.94434621) (71,24.27419528) (72,24.38684929) (73,24.39111304) (74,24.43522826) (75,24.46033128) (76,24.54827525) (77,24.55712722) (78,24.70528266) (79,24.76244485) (80,25.35546704) (81,25.35684424) (82,25.72879604) (83,25.97394025) (84,26.34383724) (85,26.41055718) (86,26.74632044) (87,27.33376415) (88,27.39499121) (89,27.44484714) (90,27.44572739) (91,27.4509764) (92,27.50770916) (93,27.65893886) (94,27.71861934) (95,27.85786504) (96,27.93924552) (97,28.05066701) (98,28.11465557) (99,28.21242064) (100,28.24216246) (101,28.28810153) (102,28.47611059) (103,28.60232563) (104,28.7115287) (105,29.09039735) (106,29.60720262)
    };
    \addlegendentry{{LR-TS}}
    
\addplot[
    line width=1.5pt,
    color=red,
    mark=+,
    mark size=1pt,
    error bars/.cd,
    y dir = both,
    y explicit
    ]
    coordinates {
    (1,16.01321361) (2,14.99072446) (3,12.67639789) (4,12.0164601) (5,19.99839072) (6,16.62343858) (7,17.67618437) (8,21.71680188) (9,17.33322525) (10,17.77225013) (11,21.58016792) (12,17.91120471) (13,19.32453437) (14,22.65771685) (15,17.55783013) (16,17.38967335) (17,18.40332831) (18,20.21997675) (19,18.74588109) (20,21.01605605) (21,19.28273779) (22,17.61657756) (23,22.30717523) (24,22.1916394) (25,19.72326264) (26,19.53431998) (27,18.7041029) (28,18.35917045) (29,19.05978805) (30,18.13561911) (31,22.96195815) (32,19.78456616) (33,21.52382897) (34,22.27970579) (35,20.20893803) (36,22.29746179) (37,21.26831583) (38,18.46448592) (39,19.61837116) (40,19.54706585) (41,19.88213104) (42,20.01353532) (43,19.10718897) (44,18.88778287) (45,21.85896255) (46,22.17548651) (47,23.50968248) (48,23.843444) (49,23.22849755) (50,19.71538056) (51,21.97641344) (52,22.2112847) (53,20.12549041) (54,22.87882776) (55,20.16997025) (56,21.41321832) (57,19.45805811) (58,21.37017974) (59,23.48003787) (60,23.14061652) (61,21.30591924) (62,27.10384163) (63,21.1324627) (64,22.34643393) (65,26.8760249) (66,21.96959696) (67,21.63132629) (68,22.0133755) (69,24.23847574) (70,24.86569618) (71,26.75698786) (72,25.25197945) (73,26.50715872) (74,26.47983169) (75,23.19900084) (76,27.47393482) (77,24.45578354) (78,24.10143594) (79,24.24515133) (80,26.8106358) (81,25.38383812) (82,26.9030919) (83,27.85718873) (84,25.34082372) (85,24.53410509) (86,26.36921113) (87,27.01579316) (88,25.81459127) (89,26.88162529) (90,25.62447499) (91,24.82900641) (92,24.31636682) (93,23.42239269) (94,26.35647796) (95,26.4590665) (96,27.80307137) (97,25.23711855) (98,26.51829559) (99,28.18522029) (100,23.88243157) (101,25.57254741) (102,27.50149336) (103,24.61902712) (104,26.81387515) (105,26.64432165) (106,24.93122165)
    };
    \addlegendentry{{TR-NT}}
    
\addplot[
    line width=1pt,
    color=blue,
    mark=x,
    mark size=1.5pt,
    error bars/.cd,
    y dir = both,
    y explicit
    ]
    coordinates {
    (1,9.216745858) (2,12.96036401) (3,9.932214752) (4,9.695228291) (5,16.2649923) (6,13.58320032) (7,16.06137119) (8,13.31387503) (9,15.83540897) (10,15.52481715) (11,20.11844687) (12,17.76112916) (13,17.31582178) (14,18.54198139) (15,16.70253797) (16,16.97917954) (17,17.32091511) (18,17.27476942) (19,16.74644871) (20,17.48093217) (21,16.14427984) (22,15.31490183) (23,17.12093645) (24,19.34828079) (25,18.0647796) (26,16.58525599) (27,17.87364837) (28,17.1743113) (29,16.44062589) (30,16.07727472) (31,16.73314776) (32,18.79160489) (33,19.95891232) (34,18.07359767) (35,18.33409867) (36,17.68507042) (37,20.11109491) (38,18.25062226) (39,17.35011908) (40,18.3853611) (41,16.21627221) (42,17.8561945) (43,16.96257975) (44,17.71240609) (45,18.69398713) (46,16.60517565) (47,21.04931214) (48,20.43849543) (49,22.47462539) (50,18.46488472) (51,19.18485356) (52,21.34616905) (53,17.74280941) (54,19.85160266) (55,17.87933196) (56,17.67446815) (57,17.72410079) (58,15.48265042) (59,20.65613066) (60,22.13090232) (61,18.59352972) (62,22.81074009) (63,18.547482) (64,19.62291155) (65,22.98818331) (66,19.90146944) (67,20.05791639) (68,21.29805194) (69,21.16544559) (70,20.22457878) (71,23.60359895) (72,21.8813739) (73,23.47157971) (74,19.11512495) (75,20.07890132) (76,20.61678125) (77,20.74902565) (78,21.35512308) (79,22.98084298) (80,23.41986711) (81,22.05883007) (82,23.6224736) (83,22.41296439) (84,21.37809002) (85,22.10074991) (86,23.47331199) (87,24.39138999) (88,22.14136159) (89,23.1808487) (90,22.81106635) (91,23.35891367) (92,21.96949227) (93,18.78388389) (94,21.95333503) (95,23.33350207) (96,24.71716887) (97,21.29123648) (98,24.22398894) (99,24.57368232) (100,21.52236218) (101,23.26761754) (102,24.64532118) (103,22.74849036) (104,24.26677382) (105,23.55973685) (106,22.34270896)
    };
    \addlegendentry{{TR-TS}}

\end{axis}
\end{tikzpicture}
